Graphs, Convolutions, and Neural Networks: From Graph Filters to Graph Neural Networks

Network data can be conveniently modeled as a graph signal, where data values are assigned to nodes of a graph that describes the underlying network topology. Successful learning from network data is built upon methods that effectively exploit this graph structure. In this work, we leverage graph signal processing to characterize the representation space of graph neural networks (GNNs). We discuss the role of graph convolutional filters in GNNs and show that any architecture built with such filters has the fundamental properties of permutation equivariance and stability to changes in the topology. These two properties offer insight about the workings of GNNs and help explain their scalability and transferability properties which, coupled with their local and distributed nature, make GNNs powerful tools for learning in physical networks. We also introduce GNN extensions using edge-varying and autoregressive moving average graph filters and discuss their properties. Finally, we study the use of GNNs in recommender systems and learning decentralized controllers for robot swarms.

==> figures/fig1.tex <==
% !TEX root = ../000-mainGSParticleSPM.tex

%\def \myfactor {0.65}
\def \unit  {\myfactor cm}

% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = blue!15,
                      draw = black,
                      text = black]

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [ block,
                      minimum width  = 3.2*\unit,
                      minimum height = 1*\unit]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 3.2*\unit,
                             fill = mygreen!15]

% Control separation between blocks
\def \deltainput     {(2.5,0.0)}
\def \deltaoutput    {(0.75,0.0)}
\def \deltalayer     {9.5}
\def \deltaconnector {0.95}
\def \deltasigma     {( 4.5, 0.0)}
\def \deltafeature   {1.5}

% The text that is displayed inside of filter blocks
\def \one   {$\displaystyle{\bbz_{1}  = \bbH_{1}(\bbS) \bbx    }$}
\def \two   {$\displaystyle{\bbz_{2}  = \bbH_{2}(\bbS) \bbx_{1}}$}
\def \three {$\displaystyle{\bbz_{3}  = \bbH_{3}(\bbS) \bbx_{2}}$}
% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\displaystyle{\bbx_{1} = {\sigma} (\bbz_1)}$}
\def \sigmatwo   {$\displaystyle{\bbx_{2} = {\sigma} (\bbz_2)}$}
\def \sigmathree {$\displaystyle{\bbx_{3} = {\sigma} (\bbz_3)}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{%\fontsize{7}{7}\selectfont
\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\bbx$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  % Draw connectors for Layer 1
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\bbz_1$} (L1 F1.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (\deltalayer,0) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\bbz_2$} (L2 F1.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.east) -- (L1 Filter1.west);
  % From layer 1 to layer 2
  \path (L1 F1.east) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F1.east) -- node [above] {$\bbx_1$} (L2 Filter1.west);
  % From layer 2 to output
  \path[draw, -stealth] (L2 F1.east) -- ++ \deltaoutput
                        node [right]{$\bbx_2 = \bbPhi(\bbx; \bbS, \ccalH)$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.3,-0.6)
           node [filter, anchor = south west,
                 fill = black!1, 
                 minimum width  = 8.3*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont Layer 1};
      % Shading for Layer 2  
      \path (L2 Filter1.west |- L2 F1.south) ++ (-0.3,-0.6)
           node [filter, anchor = south west,
                 fill = black!1, 
                 minimum width  = 8.3*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont Layer 2};

  \end{pgfonlayer}


\end{tikzpicture}} 


==> figures/fig2a.tex <==
% !TEX root = ../000-mainGSParticleSPM.tex
%
%\input{figures/signalColorCode}

%\def \myfactor {0.5}


{\fontsize{5}{5}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) node [empty node]   (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) node [node value a] (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) node [empty node]     (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) node [node value a] (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) node [empty node]   (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) node [empty node]   (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) node [empty node]   (7)  {$7$}  ++ ( 0.5,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) node [node value c] (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) node [node value a] (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) node [node value c] (10) {$10$} ++ (-0.5,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) node [empty node]   (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) node [empty node]   (12) {$12$} ++ ( 0.9, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} 


==> figures/fig2b.tex <==
% !TEX root = ../000-mainGSParticleSPM.tex
%
%\input{figures/signalColorCode}

%\def \myfactor {0.5}

{\fontsize{5}{5}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) node [node value c] (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) node [empty node]   (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) node [empty node]   (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) node [empty node]   (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) node [node value c] (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) node [node value a]   (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) node [node value a] (7)  {$7$}  ++ ( 0.5,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) node [empty node]   (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) node [empty node]   (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) node [empty node]   (10) {$10$} ++ (-0.5,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) node [node value a] (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) node [empty node] (12) {$12$} ++ ( 0.9, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}}


==> figures/fig2c.tex <==
% !TEX root = ../000-mainGSParticleSPM.tex
%
%\input{figures/signalColorCode}

%\def \myfactor {0.5}


{\fontsize{5}{5}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) node [empty node]   (1) {$10$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) node [node value a] (2) {$11$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) node [empty node]     (3) {$12$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) node [node value a] (4) {$7$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) node [empty node]   (5) {$8$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) node [empty node]   (6) {$9$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) node [empty node]   (7)  {$4$}  ++ ( 0.5,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) node [node value c] (8)  {$5$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) node [node value a] (9)  {$6$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) node [node value c] (10) {$1$} ++ (-0.5,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) node [empty node]   (11) {$2$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) node [empty node]   (12) {$3$} ++ ( 0.9, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} 


==> figures/fig3a.tex <==
%!TEX root = ../000-mainGSParticleSPM.tex

%\def \thisplotscale {2.9}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     { 0.9 - 0.7*exp(-(0.7*(x-1.6))^2) }

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hat{\lambda}_1\phantom{\lambda}$},
                            \blue{$\lambda_1\ \ $}, 
                            \red{$\quad\hat{\lambda}_i\phantom{\lambda}$}, 
                            \blue{$\lambda_i$},
                            \red{$\quad\hat{\lambda}_{N}\phantom{\lambda}$},
                            \blue{$\lambda_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51, 
                        5.60, 6.72}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponse};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> figures/fig3b.tex <==
%!TEX root = ../000-mainGSParticleSPM.tex

%\def \thisplotscale {2.9}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {1.1*exp(-(2.5*(x-6.048))^2}
\def \frequencyresponsetwo 
     {1.1*exp(-(2.5*(x-5.04))^2}



\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\path [fill=black!20, opacity = 0.5] 
              (\deltax + 5.04*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 5.60*\factorx + \shadeshift, 1.00);


\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {5.60, 5.04, 6.72, 6.048},
             xticklabels = {\red{$\quad\qquad\hat{\lambda}_{N-1}\phantom{\lambda_{N-1}}$},
                            \blue{$\lambda_{N-1}\qquad\quad  $}, 
                            \red{$\quad\qquad\hat{\lambda}_{N}\phantom{\lambda}$},
                            \blue{$\,\qquad\lambda_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {0};

\addplot+[samples at = {6.72, 5.60}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {1};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {0};

\addplot+[samples at = {6.048, 5.04}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {1};


\addplot[ domain=-0.5:5.5, 
          samples = 2, 
          color = black,
          line width = 1.2]
         {0};

\addplot[ domain=5.0:7.5, 
          samples = 70, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};

\addplot[ domain=4.0:7.0, 
          samples = 70, 
          color = black,
          line width = 1.2]
         {\frequencyresponsetwo};
\addplot[ domain=7.0:7.5, 
          samples = 2, 
          color = black,
          line width = 1.2]
         {0};



\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> figures/fig3c.tex <==
%!TEX root = ../000-mainGSParticleSPM.tex

%\def \thisplotscale {2.9}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hat{\lambda}_1\phantom{\lambda}$},
                            \blue{$\lambda_1\ \ $}, 
                            \red{$\quad\hat{\lambda}_i\phantom{\lambda}$}, 
                            \blue{$\lambda_i$},
                            \red{$\quad\hat{\lambda}_{N}\phantom{\lambda}$},
                            \blue{$\lambda_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
          coordinates { (0.03, 0.20)
                        (0.91, 0.10)
                        (1.57, 0.10)
                        (2.63, 0.07)
                        (3.77, 0.12)
                        (4.51, 0.12)
                        (5.60, 0.21)
                        (6.72, 0.70)};




\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
          coordinates { (-0.010, 0.20)
                        ( 0.819, 0.10)
                        ( 1.413, 0.10)
                        ( 2.367, 0.07)
                        ( 3.393, 0.12)
                        ( 4.059, 0.12)
                        ( 5.040, 0.21)
                        ( 6.048, 0.70)};



\end{axis}
\end{tikzpicture}



